Gnuastro: visualizing the full dynamic range in color images

Color plays a crucial role in the visualization, interpretation, and analysis of multi-wavelength astronomical images. However, generating color images that accurately represent the full dynamic range of astronomical sources is challenging. In response, Gnuastro v0.22 introduces the program 'astscript-color-faint-gray', which is extensively documented in the Gnuastro manual. It employs a non-linear transformation to assign an 8-bit RGB (Red-Green-Blue) value to brighter pixels, while the fainter ones are shown in an inverse grayscale. This approach enables the simultaneous visualization of low surface brightness features within the same image. This research note is reproducible with Maneage, on the Git commit 48f5408.

==> tex/src/fig-labeling.tex <==
\begin{center}
\begin{tikzpicture}

 \addimage{0.0}{0.0}{M51-black}{0.02}{0.45}{R-G-B only color}

 \addimage{0.5}{0.0}{M51-weights}{0.52}{0.45}{R-G-B only color (weighted)}

 \addimage{0.0}{-0.5}{M51-gray}{0.02}{-0.05}{R-G-B grayscale for faint}

 \addimage{0.5}{-0.5}{M51-halpha}{0.52}{-0.05}{R-H$\alpha$-B grayscale for faint}

\end{tikzpicture}
\end{center}

